iTransformer: Inverted Transformers Are Effective for Time Series Forecasting

The recent boom of linear forecasting models questions the ongoing passion for architectural modifications of Transformer-based forecasters. These forecasters leverage Transformers to model the global dependencies over temporal tokens of time series, with each token formed by multiple variates of the same timestamp. However, Transformers are challenged in forecasting series with larger lookback windows due to performance degradation and computation explosion. Besides, the embedding for each temporal token fuses multiple variates that represent potential delayed events and distinct physical measurements, which may fail in learning variate-centric representations and result in meaningless attention maps. In this work, we reflect on the competent duties of Transformer components and repurpose the Transformer architecture without any modification to the basic components. We propose iTransformer that simply applies the attention and feed-forward network on the inverted dimensions. Specifically, the time points of individual series are embedded into variate tokens which are utilized by the attention mechanism to capture multivariate correlations; meanwhile, the feed-forward network is applied for each variate token to learn nonlinear representations. The iTransformer model achieves state-of-the-art on challenging real-world datasets, which further empowers the Transformer family with promoted performance, generalization ability across different variates, and better utilization of arbitrary lookback windows, making it a nice alternative as the fundamental backbone of time series forecasting. Code is available at this repository: https://github.com/thuml/iTransformer.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{iTransformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\update{RLinear}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Crossformer}}}  &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TiDE}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{TimesNet}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear}}}&
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{SCINet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Stationary}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Autoformer}}} \\
    %&\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Informer}}} 
    \multicolumn{2}{c}{} &
    \multicolumn{2}{c}{\scalebox{0.8}{\textbf{(Ours)}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023revisiting}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{PatchTST}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Crossformer}}}  & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{das2023long}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Timesnet}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{DLinear}}}& 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{SCINet}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{fedformer}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Stationary}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Autoformer}}} \\
    %&\multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Informer}}} 
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}
    \multicolumn{2}{c}{Metric}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} \\
    \toprule
    
    \multirow{5}{*}{\update{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}}
    &  \scalebox{0.78}{96} & \secondres{\scalebox{0.78}{0.334}} & \secondres{\scalebox{0.78}{0.368}} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.376} & \boldres{\scalebox{0.78}{0.329}} & \boldres{\scalebox{0.78}{0.367}} & \scalebox{0.78}{0.404} & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.364} & \scalebox{0.78}{0.387} &{\scalebox{0.78}{0.338}} &{\scalebox{0.78}{0.375}} &{\scalebox{0.78}{0.345}} &{\scalebox{0.78}{0.372}} & \scalebox{0.78}{0.418} & \scalebox{0.78}{0.438} &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.419} &\scalebox{0.78}{0.386} &\scalebox{0.78}{0.398} &\scalebox{0.78}{0.505} &\scalebox{0.78}{0.475} \\ %&\scalebox{0.78}{0.672} &\scalebox{0.78}{0.571} \\
    & \scalebox{0.78}{192} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.391} & \scalebox{0.78}{0.391} & \scalebox{0.78}{0.392} & \boldres{\scalebox{0.78}{0.367}} & \boldres{\scalebox{0.78}{0.385}} & \scalebox{0.78}{0.450} & \scalebox{0.78}{0.451} &\scalebox{0.78}{0.398} & \scalebox{0.78}{0.404} &\secondres{\scalebox{0.78}{0.374}} &\secondres{\scalebox{0.78}{0.387}}  &{\scalebox{0.78}{0.380}} &{\scalebox{0.78}{0.389}} & \scalebox{0.78}{0.439} & \scalebox{0.78}{0.450}  &\scalebox{0.78}{0.426} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.444} &\scalebox{0.78}{0.553} &\scalebox{0.78}{0.496} \\ %&\scalebox{0.78}{0.795} &\scalebox{0.78}{0.669}\\
    & \scalebox{0.78}{336} & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.420} & \scalebox{0.78}{0.424} & \scalebox{0.78}{0.415} & \boldres{\scalebox{0.78}{0.399}} & \boldres{\scalebox{0.78}{0.410}} & \scalebox{0.78}{0.532}  &\scalebox{0.78}{0.515} & \scalebox{0.78}{0.428} & \scalebox{0.78}{0.425} &\secondres{\scalebox{0.78}{0.410}} &\secondres{\scalebox{0.78}{0.411}}  &{\scalebox{0.78}{0.413}} &{\scalebox{0.78}{0.413}} & \scalebox{0.78}{0.490} & \scalebox{0.78}{0.485}  &\scalebox{0.78}{0.445} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.495} &\scalebox{0.78}{0.464} &\scalebox{0.78}{0.621} &\scalebox{0.78}{0.537} \\ %&\scalebox{0.78}{1.212} &\scalebox{0.78}{0.871} \\
    & \scalebox{0.78}{720} & \scalebox{0.78}{0.491} & \scalebox{0.78}{0.459} & \scalebox{0.78}{0.487} & \scalebox{0.78}{0.450} & \boldres{\scalebox{0.78}{0.454}} & \boldres{\scalebox{0.78}{0.439}} & \scalebox{0.78}{0.666} & \scalebox{0.78}{0.589} & \scalebox{0.78}{0.487} & \scalebox{0.78}{0.461} &{\scalebox{0.78}{0.478}} &\secondres{\scalebox{0.78}{0.450}} &\secondres{\scalebox{0.78}{0.474}} &{\scalebox{0.78}{0.453}} & \scalebox{0.78}{0.595} & \scalebox{0.78}{0.550}  &\scalebox{0.78}{0.543} &\scalebox{0.78}{0.490} &\scalebox{0.78}{0.585} &\scalebox{0.78}{0.516} &\scalebox{0.78}{0.671} &\scalebox{0.78}{0.561} \\ %&\scalebox{0.78}{1.166} &\scalebox{0.78}{0.823} \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \scalebox{0.78}{0.407} & \scalebox{0.78}{0.410} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.407} & \boldres{\scalebox{0.78}{0.387}} & \boldres{\scalebox{0.78}{0.400}} & \scalebox{0.78}{0.513} & \scalebox{0.78}{0.496} & \scalebox{0.78}{0.419} & \scalebox{0.78}{0.419} &\secondres{\scalebox{0.78}{0.400}} &\secondres{\scalebox{0.78}{0.406}}  &{\scalebox{0.78}{0.403}} &{\scalebox{0.78}{0.407}} & \scalebox{0.78}{0.485} & \scalebox{0.78}{0.481}  &\scalebox{0.78}{0.448} &\scalebox{0.78}{0.452} &\scalebox{0.78}{0.481} &\scalebox{0.78}{0.456} &\scalebox{0.78}{0.588} &\scalebox{0.78}{0.517} \\ %&\scalebox{0.78}{0.961} &\scalebox{0.78}{0.734} \\
    \midrule
    
    \multirow{5}{*}{\update{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}}
    &  \scalebox{0.78}{96} & \secondres{\scalebox{0.78}{0.180}} & \secondres{\scalebox{0.78}{0.264}} & \scalebox{0.78}{0.182} & \scalebox{0.78}{0.265} & \boldres{\scalebox{0.78}{0.175}} & \boldres{\scalebox{0.78}{0.259}} & \scalebox{0.78}{0.287} & \scalebox{0.78}{0.366} & \scalebox{0.78}{0.207} & \scalebox{0.78}{0.305} &{\scalebox{0.78}{0.187}} &\scalebox{0.78}{0.267} &\scalebox{0.78}{0.193} &\scalebox{0.78}{0.292} & \scalebox{0.78}{0.286} & \scalebox{0.78}{0.377} &\scalebox{0.78}{0.203} &\scalebox{0.78}{0.287} &{\scalebox{0.78}{0.192}} &\scalebox{0.78}{0.274} &\scalebox{0.78}{0.255} &\scalebox{0.78}{0.339} \\ % &\scalebox{0.78}{0.365} &\scalebox{0.78}{0.453} \\
    & \scalebox{0.78}{192} & \scalebox{0.78}{0.250} & {\scalebox{0.78}{0.309}} & \secondres{\scalebox{0.78}{0.246}} & \secondres{\scalebox{0.78}{0.304}} & \boldres{\scalebox{0.78}{0.241}} & \boldres{\scalebox{0.78}{0.302}} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.492} & \scalebox{0.78}{0.290} & \scalebox{0.78}{0.364} &{\scalebox{0.78}{0.249}} &{\scalebox{0.78}{0.309}} &\scalebox{0.78}{0.284} &\scalebox{0.78}{0.362} & \scalebox{0.78}{0.399} & \scalebox{0.78}{0.445} &\scalebox{0.78}{0.269} &\scalebox{0.78}{0.328} &\scalebox{0.78}{0.280} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.281} &\scalebox{0.78}{0.340} \\ %&\scalebox{0.78}{0.533} &\scalebox{0.78}{0.563} \\
    & \scalebox{0.78}{336} & {\scalebox{0.78}{0.311}} & {\scalebox{0.78}{0.348}} & \secondres{\scalebox{0.78}{0.307}} & \boldres{\scalebox{0.78}{0.342}} & \boldres{\scalebox{0.78}{0.305}} & \secondres{\scalebox{0.78}{0.343}}  & \scalebox{0.78}{0.597} & \scalebox{0.78}{0.542}  & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.422} &{\scalebox{0.78}{0.321}} &{\scalebox{0.78}{0.351}} &\scalebox{0.78}{0.369} &\scalebox{0.78}{0.427} & \scalebox{0.78}{0.637} & \scalebox{0.78}{0.591} &\scalebox{0.78}{0.325} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.334} &\scalebox{0.78}{0.361} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.372} \\ %&\scalebox{0.78}{1.363} &\scalebox{0.78}{0.887} \\
    & \scalebox{0.78}{720} & \scalebox{0.78}{0.412} & \scalebox{0.78}{0.407} & \secondres{\scalebox{0.78}{0.407}} & \boldres{\scalebox{0.78}{0.398}} & \boldres{\scalebox{0.78}{0.402}} & \secondres{\scalebox{0.78}{0.400}} & \scalebox{0.78}{1.730} & \scalebox{0.78}{1.042} & \scalebox{0.78}{0.558} & \scalebox{0.78}{0.524} &{\scalebox{0.78}{0.408}} &{\scalebox{0.78}{0.403}} &\scalebox{0.78}{0.554} &\scalebox{0.78}{0.522} & \scalebox{0.78}{0.960} & \scalebox{0.78}{0.735} &\scalebox{0.78}{0.421} &\scalebox{0.78}{0.415} &\scalebox{0.78}{0.417} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.433} &\scalebox{0.78}{0.432} \\ %&\scalebox{0.78}{3.379} &\scalebox{0.78}{1.338} \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & {\scalebox{0.78}{0.288}} & {\scalebox{0.78}{0.332}} & \secondres{\scalebox{0.78}{0.286}} & \secondres{\scalebox{0.78}{0.327}} & \boldres{\scalebox{0.78}{0.281}} & \boldres{\scalebox{0.78}{0.326}} & \scalebox{0.78}{0.757} & \scalebox{0.78}{0.610} & \scalebox{0.78}{0.358} & \scalebox{0.78}{0.404} &{\scalebox{0.78}{0.291}} &{\scalebox{0.78}{0.333}} &\scalebox{0.78}{0.350} &\scalebox{0.78}{0.401} & \scalebox{0.78}{0.571} & \scalebox{0.78}{0.537} &\scalebox{0.78}{0.305} &\scalebox{0.78}{0.349} &\scalebox{0.78}{0.306} &\scalebox{0.78}{0.347} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.371} \\ %&\scalebox{0.78}{1.410} &\scalebox{0.78}{0.810} \\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\update{\scalebox{0.95}{ETTh1}}}}
    &  \scalebox{0.78}{96} & {\scalebox{0.78}{0.386}} & {\scalebox{0.78}{0.405}} & \scalebox{0.78}{0.386} & \boldres{\scalebox{0.78}{0.395}} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.419} & \scalebox{0.78}{0.423} & \scalebox{0.78}{0.448} & \scalebox{0.78}{0.479}& \scalebox{0.78}{0.464}  &\secondres{\scalebox{0.78}{0.384}} &{\scalebox{0.78}{0.402}} & \scalebox{0.78}{0.386} &\secondres{\scalebox{0.78}{0.400}} & \scalebox{0.78}{0.654} & \scalebox{0.78}{0.599} &\boldres{\scalebox{0.78}{0.376}} &\scalebox{0.78}{0.419} &\scalebox{0.78}{0.513} &\scalebox{0.78}{0.491} &\scalebox{0.78}{0.449} &\scalebox{0.78}{0.459}  \\ %&\scalebox{0.78}{0.865} &\scalebox{0.78}{0.713} \\
    & \scalebox{0.78}{192} & \scalebox{0.78}{0.441} & \scalebox{0.78}{0.436} & {\scalebox{0.78}{0.437}} & \boldres{\scalebox{0.78}{0.424}} & \scalebox{0.78}{0.460} & \scalebox{0.78}{0.445} & \scalebox{0.78}{0.471} & \scalebox{0.78}{0.474}  & \scalebox{0.78}{0.525} & \scalebox{0.78}{0.492} &\secondres{\scalebox{0.78}{0.436}} &\secondres{\scalebox{0.78}{0.429}}  &{\scalebox{0.78}{0.437}} &{\scalebox{0.78}{0.432}} & \scalebox{0.78}{0.719} & \scalebox{0.78}{0.631} &\boldres{\scalebox{0.78}{0.420}} &\scalebox{0.78}{0.448} &\scalebox{0.78}{0.534} &\scalebox{0.78}{0.504} &\scalebox{0.78}{0.500} &\scalebox{0.78}{0.482} \\ %&\scalebox{0.78}{1.008} &\scalebox{0.78}{0.792} \\
    & \scalebox{0.78}{336} & {\scalebox{0.78}{0.487}} & \secondres{\scalebox{0.78}{0.458}} & \secondres{\scalebox{0.78}{0.479}} & \boldres{\scalebox{0.78}{0.446}} & \scalebox{0.78}{0.501} & \scalebox{0.78}{0.466} & \scalebox{0.78}{0.570} & \scalebox{0.78}{0.546} & \scalebox{0.78}{0.565} & \scalebox{0.78}{0.515} &\scalebox{0.78}{0.491} &\scalebox{0.78}{0.469} &{\scalebox{0.78}{0.481}} & {\scalebox{0.78}{0.459}} & \scalebox{0.78}{0.778} & \scalebox{0.78}{0.659} &\boldres{\scalebox{0.78}{0.459}} &{\scalebox{0.78}{0.465}} &\scalebox{0.78}{0.588} &\scalebox{0.78}{0.535} &\scalebox{0.78}{0.521} &\scalebox{0.78}{0.496} \\ %&\scalebox{0.78}{1.107} &\scalebox{0.78}{0.809} \\
    & \scalebox{0.78}{720} & {\scalebox{0.78}{0.503}} & {\scalebox{0.78}{0.491}} & \boldres{\scalebox{0.78}{0.481}} & 
    \boldres{\scalebox{0.78}{0.470}} & \secondres{\scalebox{0.78}{0.500}} & \secondres{\scalebox{0.78}{0.488}} & \scalebox{0.78}{0.653} & \scalebox{0.78}{0.621} & \scalebox{0.78}{0.594} & \scalebox{0.78}{0.558} &\scalebox{0.78}{0.521} &{\scalebox{0.78}{0.500}} &\scalebox{0.78}{0.519} &\scalebox{0.78}{0.516} & \scalebox{0.78}{0.836} & \scalebox{0.78}{0.699} &{\scalebox{0.78}{0.506}} &{\scalebox{0.78}{0.507}} &\scalebox{0.78}{0.643} &\scalebox{0.78}{0.616} &{\scalebox{0.78}{0.514}} &\scalebox{0.78}{0.512}  \\ %&\scalebox{0.78}{1.181} &\scalebox{0.78}{0.865} \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & {\scalebox{0.78}{0.454}} & \secondres{\scalebox{0.78}{0.447}} & \secondres{\scalebox{0.78}{0.446}} & \boldres{\scalebox{0.78}{0.434}} & \scalebox{0.78}{0.469} & \scalebox{0.78}{0.454} & \scalebox{0.78}{0.529} & \scalebox{0.78}{0.522} & \scalebox{0.78}{0.541} & \scalebox{0.78}{0.507} &\scalebox{0.78}{0.458} &{\scalebox{0.78}{0.450}} &{\scalebox{0.78}{0.456}} &{\scalebox{0.78}{0.452}} & \scalebox{0.78}{0.747} & \scalebox{0.78}{0.647} &\boldres{\scalebox{0.78}{0.440}} &\scalebox{0.78}{0.460} &\scalebox{0.78}{0.570} &\scalebox{0.78}{0.537} &\scalebox{0.78}{0.496} &\scalebox{0.78}{0.487}  \\ %&\scalebox{0.78}{1.040} &\scalebox{0.78}{0.795} \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}
    &  \scalebox{0.78}{96} & \secondres{\scalebox{0.78}{0.297}} & {\scalebox{0.78}{0.349}} & \boldres{\scalebox{0.78}{0.288}} & \boldres{\scalebox{0.78}{0.338}} & {\scalebox{0.78}{0.302}} & \secondres{\scalebox{0.78}{0.348}} & \scalebox{0.78}{0.745} & \scalebox{0.78}{0.584} &\scalebox{0.78}{0.400} & \scalebox{0.78}{0.440}  & {\scalebox{0.78}{0.340}} & {\scalebox{0.78}{0.374}} &{\scalebox{0.78}{0.333}} &{\scalebox{0.78}{0.387}} & \scalebox{0.78}{0.707} & \scalebox{0.78}{0.621}  &\scalebox{0.78}{0.358} &\scalebox{0.78}{0.397} &\scalebox{0.78}{0.476} &\scalebox{0.78}{0.458} &\scalebox{0.78}{0.346} &\scalebox{0.78}{0.388} \\ %&\scalebox{0.78}{3.755} &\scalebox{0.78}{1.525} \\
    & \scalebox{0.78}{192} & \secondres{\scalebox{0.78}{0.380}} & \secondres{\scalebox{0.78}{0.400}} & \boldres{\scalebox{0.78}{0.374}} & \boldres{\scalebox{0.78}{0.390}} &{\scalebox{0.78}{0.388}} & {\scalebox{0.78}{0.400}} & \scalebox{0.78}{0.877} & \scalebox{0.78}{0.656} & \scalebox{0.78}{0.528} & \scalebox{0.78}{0.509} & {\scalebox{0.78}{0.402}} & {\scalebox{0.78}{0.414}} &\scalebox{0.78}{0.477} &\scalebox{0.78}{0.476} & \scalebox{0.78}{0.860} & \scalebox{0.78}{0.689} &{\scalebox{0.78}{0.429}} &{\scalebox{0.78}{0.439}} &\scalebox{0.78}{0.512} &\scalebox{0.78}{0.493} &\scalebox{0.78}{0.456} &\scalebox{0.78}{0.452} \\ %&\scalebox{0.78}{5.602} &\scalebox{0.78}{1.931} \\
    & \scalebox{0.78}{336} & {\scalebox{0.78}{0.428}} & \secondres{\scalebox{0.78}{0.432}} & \boldres{\scalebox{0.78}{0.415}} & \boldres{\scalebox{0.78}{0.426}} & \secondres{\scalebox{0.78}{0.426}} & {\scalebox{0.78}{0.433}}& \scalebox{0.78}{1.043} & \scalebox{0.78}{0.731} & \scalebox{0.78}{0.643} & \scalebox{0.78}{0.571}  & {\scalebox{0.78}{0.452}} & {\scalebox{0.78}{0.452}} &\scalebox{0.78}{0.594} &\scalebox{0.78}{0.541} & \scalebox{0.78}{1.000} &\scalebox{0.78}{0.744} &\scalebox{0.78}{0.496} &\scalebox{0.78}{0.487} &\scalebox{0.78}{0.552} &\scalebox{0.78}{0.551} &{\scalebox{0.78}{0.482}} &\scalebox{0.78}{0.486}\\ % &\scalebox{0.78}{4.721} &\scalebox{0.78}{1.835} \\
    & \scalebox{0.78}{720} & \secondres{\scalebox{0.78}{0.427}} & \secondres{\scalebox{0.78}{0.445}} & \boldres{\scalebox{0.78}{0.420}} & \boldres{\scalebox{0.78}{0.440}} & {\scalebox{0.78}{0.431}} & {\scalebox{0.78}{0.446}} & \scalebox{0.78}{1.104} & \scalebox{0.78}{0.763} & \scalebox{0.78}{0.874} & \scalebox{0.78}{0.679} & {\scalebox{0.78}{0.462}} & {\scalebox{0.78}{0.468}} &\scalebox{0.78}{0.831} &\scalebox{0.78}{0.657} & \scalebox{0.78}{1.249} & \scalebox{0.78}{0.838} &{\scalebox{0.78}{0.463}} &{\scalebox{0.78}{0.474}} &\scalebox{0.78}{0.562} &\scalebox{0.78}{0.560} &\scalebox{0.78}{0.515} &\scalebox{0.78}{0.511} \\ %&\scalebox{0.78}{3.647} &\scalebox{0.78}{1.625} \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \secondres{\scalebox{0.78}{0.383}} & \secondres{\scalebox{0.78}{0.407}} & \boldres{\scalebox{0.78}{0.374}} & \boldres{\scalebox{0.78}{0.398}} & {\scalebox{0.78}{0.387}} & {\scalebox{0.78}{0.407}} & \scalebox{0.78}{0.942} & \scalebox{0.78}{0.684} & \scalebox{0.78}{0.611} & \scalebox{0.78}{0.550}  &{\scalebox{0.78}{0.414}} &{\scalebox{0.78}{0.427}} &\scalebox{0.78}{0.559} &\scalebox{0.78}{0.515} & \scalebox{0.78}{0.954} & \scalebox{0.78}{0.723} &\scalebox{0.78}{{0.437}} &\scalebox{0.78}{{0.449}} &\scalebox{0.78}{0.526} &\scalebox{0.78}{0.516} &\scalebox{0.78}{0.450} &\scalebox{0.78}{0.459} \\ %&\scalebox{0.78}{4.431} &\scalebox{0.78}{1.729} \\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ECL}}} 
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.148}} & \boldres{\scalebox{0.78}{0.240}} & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.281} & \scalebox{0.78}{0.181} & \secondres{\scalebox{0.78}{0.270}} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.314} & \scalebox{0.78}{0.237} & \scalebox{0.78}{0.329} &\secondres{\scalebox{0.78}{0.168}} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.197} &\scalebox{0.78}{0.282} & \scalebox{0.78}{0.247} & \scalebox{0.78}{0.345} &\scalebox{0.78}{0.193} &\scalebox{0.78}{0.308} &{\scalebox{0.78}{0.169}} &{\scalebox{0.78}{0.273}} &\scalebox{0.78}{0.201} &\scalebox{0.78}{0.317}  \\ %&\scalebox{0.78}{0.274} &\scalebox{0.78}{0.368} \\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.162}} & \boldres{\scalebox{0.78}{0.253}} & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.188} & \secondres{\scalebox{0.78}{0.274}} & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.236} & \scalebox{0.78}{0.330} &{\scalebox{0.78}{0.184}} &\scalebox{0.78}{0.289} &\scalebox{0.78}{0.196} &{\scalebox{0.78}{0.285}} & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.355} &\scalebox{0.78}{0.201} &\scalebox{0.78}{0.315} &\secondres{\scalebox{0.78}{0.182}} &\scalebox{0.78}{0.286} &\scalebox{0.78}{0.222} &\scalebox{0.78}{0.334} \\ %&\scalebox{0.78}{0.296} &\scalebox{0.78}{0.386} \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.178}} & \boldres{\scalebox{0.78}{0.269}} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.204} & \secondres{\scalebox{0.78}{0.293}} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.337} & \scalebox{0.78}{0.249} & \scalebox{0.78}{0.344} &\secondres{\scalebox{0.78}{0.198}} &{\scalebox{0.78}{0.300}} &\scalebox{0.78}{0.209} &{\scalebox{0.78}{0.301}} & \scalebox{0.78}{0.269} & \scalebox{0.78}{0.369} &\scalebox{0.78}{0.214} &\scalebox{0.78}{0.329} &{\scalebox{0.78}{0.200}} &\scalebox{0.78}{0.304} &\scalebox{0.78}{0.231} &\scalebox{0.78}{0.338}  \\ %&\scalebox{0.78}{0.300} &\scalebox{0.78}{0.394} \\
    & \scalebox{0.78}{720} & \secondres{\scalebox{0.78}{0.225}} & \boldres{\scalebox{0.78}{0.317}} & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.331} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.324} & \scalebox{0.78}{0.280} & \scalebox{0.78}{0.363} & \scalebox{0.78}{0.284} & \scalebox{0.78}{0.373} &\boldres{\scalebox{0.78}{0.220}} &\secondres{\scalebox{0.78}{0.320}} &\scalebox{0.78}{0.245} &\scalebox{0.78}{0.333} & \scalebox{0.78}{0.299} & \scalebox{0.78}{0.390} &\scalebox{0.78}{0.246} &\scalebox{0.78}{0.355} &{\scalebox{0.78}{0.222}} &{\scalebox{0.78}{0.321}} &\scalebox{0.78}{0.254} &\scalebox{0.78}{0.361} \\ %&\scalebox{0.78}{0.373} &\scalebox{0.78}{0.439} \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.178}} & \boldres{\scalebox{0.78}{0.270}} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.205} & \secondres{\scalebox{0.78}{0.290}} & \scalebox{0.78}{0.244} & \scalebox{0.78}{0.334} & \scalebox{0.78}{0.251} & \scalebox{0.78}{0.344} &\secondres{\scalebox{0.78}{0.192}} &\scalebox{0.78}{0.295} &\scalebox{0.78}{0.212} &\scalebox{0.78}{0.300} & \scalebox{0.78}{0.268} & \scalebox{0.78}{0.365} &\scalebox{0.78}{0.214} &\scalebox{0.78}{0.327} &{\scalebox{0.78}{0.193}} &{\scalebox{0.78}{0.296}} &\scalebox{0.78}{0.227} &\scalebox{0.78}{0.338} \\ %&\scalebox{0.78}{0.311} &\scalebox{0.78}{0.397} \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\update{\scalebox{0.95}{Exchange}}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.086}} & \secondres{\scalebox{0.78}{0.206}} & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.217} & \secondres{\scalebox{0.78}{0.088}} & \boldres{\scalebox{0.78}{0.205}} & \scalebox{0.78}{0.256} & \scalebox{0.78}{0.367} & \scalebox{0.78}{0.094} & \scalebox{0.78}{0.218} & \scalebox{0.78}{0.107} & \scalebox{0.78}{0.234} & \scalebox{0.78}{0.088} & \scalebox{0.78}{0.218} & \scalebox{0.78}{0.267} & \scalebox{0.78}{0.396} & \scalebox{0.78}{0.148} & \scalebox{0.78}{0.278} & \scalebox{0.78}{0.111} & \scalebox{0.78}{0.237} & \scalebox{0.78}{0.197} & \scalebox{0.78}{0.323} \\ %& \scalebox{0.78}{0.847} & \scalebox{0.78}{0.752} \\
    &  \scalebox{0.78}{192} & \scalebox{0.78}{0.177} & \secondres{\scalebox{0.78}{0.299}} & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.307} & \boldres{\scalebox{0.78}{0.176}} & \boldres{\scalebox{0.78}{0.299}} & \scalebox{0.78}{0.470} & \scalebox{0.78}{0.509} & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.307} & \scalebox{0.78}{0.226} & \scalebox{0.78}{0.344} & \secondres{\scalebox{0.78}{0.176}} & \scalebox{0.78}{0.315} & \scalebox{0.78}{0.351} & \scalebox{0.78}{0.459} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.315} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.335} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.369} \\ %& \scalebox{0.78}{1.204} & \scalebox{0.78}{0.895} \\
    &  \scalebox{0.78}{336} & \scalebox{0.78}{0.331} & \secondres{\scalebox{0.78}{0.417}} & \scalebox{0.78}{0.351} & \scalebox{0.78}{0.432}& \boldres{\scalebox{0.78}{0.301}} & \boldres{\scalebox{0.78}{0.397}} & \scalebox{0.78}{1.268} & \scalebox{0.78}{0.883} & \scalebox{0.78}{0.349} & \scalebox{0.78}{0.431} & \scalebox{0.78}{0.367} & \scalebox{0.78}{0.448} & \secondres{\scalebox{0.78}{0.313}} & \scalebox{0.78}{0.427} & \scalebox{0.78}{1.324} & \scalebox{0.78}{0.853} & \scalebox{0.78}{0.460} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.421} & \scalebox{0.78}{0.476} & \scalebox{0.78}{0.509} & \scalebox{0.78}{0.524} \\ %& \scalebox{0.78}{1.672} & \scalebox{0.78}{1.036} \\
    &  \scalebox{0.78}{720} & \secondres{\scalebox{0.78}{0.847}} & \boldres{\scalebox{0.78}{0.691}} & \scalebox{0.78}{0.886} & \scalebox{0.78}{0.714} & \scalebox{0.78}{0.901} & \scalebox{0.78}{0.714} & \scalebox{0.78}{1.767} & \scalebox{0.78}{1.068} & \scalebox{0.78}{0.852} & \scalebox{0.78}{0.698} & \scalebox{0.78}{0.964} & \scalebox{0.78}{0.746} & \boldres{\scalebox{0.78}{0.839}} & \scalebox{0.78}{0.695} & \scalebox{0.78}{1.058} & \scalebox{0.78}{0.797} & \scalebox{0.78}{1.195} & \secondres{\scalebox{0.78}{0.695}} & \scalebox{0.78}{1.092} & \scalebox{0.78}{0.769} & \scalebox{0.78}{1.447} & \scalebox{0.78}{0.941} \\ %& \scalebox{0.78}{2.478} & \scalebox{0.78}{1.310} \\
    \cmidrule(lr){2-24}
    &  \scalebox{0.78}{Avg} & \secondres{\scalebox{0.78}{0.360}} & \boldres{\scalebox{0.78}{0.403}} & \scalebox{0.78}{0.378} & \scalebox{0.78}{0.417} & \scalebox{0.78}{0.367} & \secondres{\scalebox{0.78}{0.404}} & \scalebox{0.78}{0.940} & \scalebox{0.78}{0.707} & \scalebox{0.78}{0.370} & \scalebox{0.78}{0.413} & \scalebox{0.78}{0.416} & \scalebox{0.78}{0.443} & \boldres{\scalebox{0.78}{0.354}} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.750} & \scalebox{0.78}{0.626} & \scalebox{0.78}{0.519} & \scalebox{0.78}{0.429} & \scalebox{0.78}{0.461} & \scalebox{0.78}{0.454} & \scalebox{0.78}{0.613} & \scalebox{0.78}{0.539} \\ %& \scalebox{0.78}{1.550} & \scalebox{0.78}{0.998} \\

    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Traffic}}} 
    & \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.395}} & \boldres{\scalebox{0.78}{0.268}} & \scalebox{0.78}{0.649} & \scalebox{0.78}{0.389} & \secondres{\scalebox{0.78}{0.462}} & \scalebox{0.78}{0.295} & \scalebox{0.78}{0.522} & \secondres{\scalebox{0.78}{0.290}} & \scalebox{0.78}{0.805} & \scalebox{0.78}{0.493} &{\scalebox{0.78}{0.593}} &{\scalebox{0.78}{0.321}} &\scalebox{0.78}{0.650} &\scalebox{0.78}{0.396} & \scalebox{0.78}{0.788} & \scalebox{0.78}{0.499} &{\scalebox{0.78}{0.587}} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.612} &{\scalebox{0.78}{0.338}} &\scalebox{0.78}{0.613} &\scalebox{0.78}{0.388} \\ %&\scalebox{0.78}{0.719} &\scalebox{0.78}{0.391}\\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.417}} & \boldres{\scalebox{0.78}{0.276}} & \scalebox{0.78}{0.601} & \scalebox{0.78}{0.366} & \secondres{\scalebox{0.78}{0.466}} & \scalebox{0.78}{0.296} & \scalebox{0.78}{0.530} & \secondres{\scalebox{0.78}{0.293}} & \scalebox{0.78}{0.756} & \scalebox{0.78}{0.474} &\scalebox{0.78}{0.617} &{\scalebox{0.78}{0.336}} &{\scalebox{0.78}{0.598}} &\scalebox{0.78}{0.370} & \scalebox{0.78}{0.789} & \scalebox{0.78}{0.505} &\scalebox{0.78}{0.604} &\scalebox{0.78}{0.373} &\scalebox{0.78}{0.613} &{\scalebox{0.78}{0.340}} &\scalebox{0.78}{0.616} &\scalebox{0.78}{0.382}  \\ %&\scalebox{0.78}{0.696} &\scalebox{0.78}{0.379} \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.433}} & \boldres{\scalebox{0.78}{0.283}} & \scalebox{0.78}{0.609} & \scalebox{0.78}{0.369} & \secondres{\scalebox{0.78}{0.482}} & \secondres{\scalebox{0.78}{0.304}} & \scalebox{0.78}{0.558} & \scalebox{0.78}{0.305}  & \scalebox{0.78}{0.762} & \scalebox{0.78}{0.477} &\scalebox{0.78}{0.629} &{\scalebox{0.78}{0.336}}  &{\scalebox{0.78}{0.605}} &\scalebox{0.78}{0.373} & \scalebox{0.78}{0.797} & \scalebox{0.78}{0.508}&\scalebox{0.78}{0.621} &\scalebox{0.78}{0.383} &\scalebox{0.78}{0.618} &{\scalebox{0.78}{0.328}} &\scalebox{0.78}{0.622} &\scalebox{0.78}{0.337} \\ %&\scalebox{0.78}{0.777} &\scalebox{0.78}{0.420} \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.467}} & \boldres{\scalebox{0.78}{0.302}} & \scalebox{0.78}{0.647} & \scalebox{0.78}{0.387} & \secondres{\scalebox{0.78}{0.514}} & \secondres{\scalebox{0.78}{0.322}} & \scalebox{0.78}{0.589} & \scalebox{0.78}{0.328}  & \scalebox{0.78}{0.719} & \scalebox{0.78}{0.449} &\scalebox{0.78}{0.640} &{\scalebox{0.78}{0.350}} &\scalebox{0.78}{0.645} &\scalebox{0.78}{0.394} & \scalebox{0.78}{0.841} & \scalebox{0.78}{0.523} &{\scalebox{0.78}{0.626}} &\scalebox{0.78}{0.382} &\scalebox{0.78}{0.653} &{\scalebox{0.78}{0.355}} &\scalebox{0.78}{0.660} &\scalebox{0.78}{0.408} \\ %&\scalebox{0.78}{0.864} &\scalebox{0.78}{0.472} \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.428}} & \boldres{\scalebox{0.78}{0.282}} & \scalebox{0.78}{0.626} & \scalebox{0.78}{0.378} & \secondres{\scalebox{0.78}{0.481}} & \secondres{\scalebox{0.78}{0.304}}& \scalebox{0.78}{0.550} & \secondres{\scalebox{0.78}{0.304}} & \scalebox{0.78}{0.760} & \scalebox{0.78}{0.473} &{\scalebox{0.78}{0.620}} &{\scalebox{0.78}{0.336}} &\scalebox{0.78}{0.625} &\scalebox{0.78}{0.383} & \scalebox{0.78}{0.804} & \scalebox{0.78}{0.509} &{\scalebox{0.78}{0.610}} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.624} &{\scalebox{0.78}{0.340}} &\scalebox{0.78}{0.628} &\scalebox{0.78}{0.379} \\ %&\scalebox{0.78}{0.764} &\scalebox{0.78}{0.416} \\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}} 
    &  \scalebox{0.78}{96} & \scalebox{0.78}{0.174} & \boldres{\scalebox{0.78}{0.214}} & \scalebox{0.78}{0.192} & \scalebox{0.78}{0.232} & \scalebox{0.78}{0.177} & \secondres{\scalebox{0.78}{0.218}} & \boldres{\scalebox{0.78}{0.158}} & \scalebox{0.78}{0.230}  & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.261} &\secondres{\scalebox{0.78}{0.172}} &{\scalebox{0.78}{0.220}} & \scalebox{0.78}{0.196} &\scalebox{0.78}{0.255} & \scalebox{0.78}{0.221} & \scalebox{0.78}{0.306} & \scalebox{0.78}{0.217} &\scalebox{0.78}{0.296} & {\scalebox{0.78}{0.173}} &{\scalebox{0.78}{0.223}} & \scalebox{0.78}{0.266} &\scalebox{0.78}{0.336} \\ %& \scalebox{0.78}{0.300} &\scalebox{0.78}{0.384}  \\
    & \scalebox{0.78}{192} & \scalebox{0.78}{0.221} & \boldres{\scalebox{0.78}{0.254}} & \scalebox{0.78}{0.240} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.225} & \scalebox{0.78}{0.259} & \boldres{\scalebox{0.78}{0.206}} & \scalebox{0.78}{0.277} & \scalebox{0.78}{0.242} & \scalebox{0.78}{0.298} &\secondres{\scalebox{0.78}{0.219}} &\secondres{\scalebox{0.78}{0.261}}  & \scalebox{0.78}{0.237} &\scalebox{0.78}{0.296} & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.340} & \scalebox{0.78}{0.276} &\scalebox{0.78}{0.336} & \scalebox{0.78}{0.245} &\scalebox{0.78}{0.285} & \scalebox{0.78}{0.307} &\scalebox{0.78}{0.367} \\ %& \scalebox{0.78}{0.598} &\scalebox{0.78}{0.544} \\
    & \scalebox{0.78}{336} & \secondres{\scalebox{0.78}{0.278}} & \boldres{\scalebox{0.78}{0.296}} & \scalebox{0.78}{0.292} & \scalebox{0.78}{0.307} & \scalebox{0.78}{0.278} & \secondres{\scalebox{0.78}{0.297}} & \boldres{\scalebox{0.78}{0.272}} & \scalebox{0.78}{0.335} & \scalebox{0.78}{0.287} & \scalebox{0.78}{0.335} &{\scalebox{0.78}{0.280}} &{\scalebox{0.78}{0.306}} & \scalebox{0.78}{0.283} &\scalebox{0.78}{0.335} & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.378} & \scalebox{0.78}{0.339} &\scalebox{0.78}{0.380} & \scalebox{0.78}{0.321} &\scalebox{0.78}{0.338} & \scalebox{0.78}{0.359} &\scalebox{0.78}{0.395}\\ % &\scalebox{0.78}{0.578} &\scalebox{0.78}{0.523} \\
    & \scalebox{0.78}{720} & \scalebox{0.78}{0.358} & \boldres{\scalebox{0.78}{0.347}} & \scalebox{0.78}{0.364} & \scalebox{0.78}{0.353} & \scalebox{0.78}{0.354} & \secondres{\scalebox{0.78}{0.348}} & \scalebox{0.78}{0.398} & \scalebox{0.78}{0.418} & \secondres{\scalebox{0.78}{0.351}} & \scalebox{0.78}{0.386} &\scalebox{0.78}{0.365} &{\scalebox{0.78}{0.359}} & \boldres{\scalebox{0.78}{0.345}} &{\scalebox{0.78}{0.381}} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.403} &\scalebox{0.78}{0.428} & \scalebox{0.78}{0.414} &\scalebox{0.78}{0.410} & \scalebox{0.78}{0.419} &\scalebox{0.78}{0.428} \\ %& \scalebox{0.78}{1.059} &\scalebox{0.78}{0.741} \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.258}} & \boldres{\scalebox{0.78}{0.278}} & \scalebox{0.78}{0.272} & \scalebox{0.78}{0.291} & \secondres{\scalebox{0.78}{0.259}} & \secondres{\scalebox{0.78}{0.281}} & \scalebox{0.78}{0.259} & \scalebox{0.78}{0.315} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.320} &{\scalebox{0.78}{0.259}} &{\scalebox{0.78}{0.287}} &\scalebox{0.78}{0.265} &\scalebox{0.78}{0.317} & \scalebox{0.78}{0.292} & \scalebox{0.78}{0.363} &\scalebox{0.78}{0.309} &\scalebox{0.78}{0.360} &\scalebox{0.78}{0.288} &\scalebox{0.78}{0.314} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.382} \\ %&\scalebox{0.78}{0.634} &\scalebox{0.78}{0.548} \\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Solar-Energy}}} 
    &  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.203}} &\boldres{\scalebox{0.78}{0.237}} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.339} & \secondres{\scalebox{0.78}{0.234}} & \secondres{\scalebox{0.78}{0.286}} &\scalebox{0.78}{0.310} &\scalebox{0.78}{0.331} &\scalebox{0.78}{0.312} &\scalebox{0.78}{0.399} &\scalebox{0.78}{0.250} &\scalebox{0.78}{0.292} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.378} &\scalebox{0.78}{0.237} &\scalebox{0.78}{0.344} &\scalebox{0.78}{0.242} &\scalebox{0.78}{0.342} &\scalebox{0.78}{0.215} &\scalebox{0.78}{0.249} &\scalebox{0.78}{0.884} &\scalebox{0.78}{0.711}\\ % &\scalebox{0.78}{0.236} &\secondres{\scalebox{0.78}{0.259}} \\
    & \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.233}} &\boldres{\scalebox{0.78}{0.261}} & \scalebox{0.78}{0.359} & \scalebox{0.78}{0.356}& \secondres{\scalebox{0.78}{0.267}} & \secondres{\scalebox{0.78}{0.310}} &\scalebox{0.78}{0.734} &\scalebox{0.78}{0.725} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.416} &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.318} &\scalebox{0.78}{0.320} &\scalebox{0.78}{0.398} &\scalebox{0.78}{0.280} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.254} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.834} &\scalebox{0.78}{0.692} \\ %&\boldres{\scalebox{0.78}{0.217}} &\secondres{\scalebox{0.78}{0.269}} \\
    & \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.248}} &\boldres{\scalebox{0.78}{0.273}} & \scalebox{0.78}{0.397} & \scalebox{0.78}{0.369}& \secondres{\scalebox{0.78}{0.290}}  &\secondres{\scalebox{0.78}{0.315}} &\scalebox{0.78}{0.750} &\scalebox{0.78}{0.735} &\scalebox{0.78}{0.368} &\scalebox{0.78}{0.430} &\scalebox{0.78}{0.319} &\scalebox{0.78}{0.330} &\scalebox{0.78}{0.353} &\scalebox{0.78}{0.415} &\scalebox{0.78}{0.304} &\scalebox{0.78}{0.389} &\scalebox{0.78}{0.282} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.941} &\scalebox{0.78}{0.723} \\ %&\secondres{\scalebox{0.78}{0.249}} &\secondres{\scalebox{0.78}{0.283}}\\
    & \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.249}} &\boldres{\scalebox{0.78}{0.275}} & \scalebox{0.78}{0.397} & \scalebox{0.78}{0.356} & \secondres{\scalebox{0.78}{0.289}} &\secondres{\scalebox{0.78}{0.317}} &\scalebox{0.78}{0.769} &\scalebox{0.78}{0.765} &\scalebox{0.78}{0.370} &\scalebox{0.78}{0.425} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.337} &\scalebox{0.78}{0.356} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.308} &\scalebox{0.78}{0.388} &\scalebox{0.78}{0.357} &\scalebox{0.78}{0.427} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.295} &\scalebox{0.78}{0.882} &\scalebox{0.78}{0.717} \\ %&\boldres{\scalebox{0.78}{0.241}} &\boldres{\scalebox{0.78}{0.317}}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.233}} &\boldres{\scalebox{0.78}{0.262}} & \scalebox{0.78}{0.369} & \scalebox{0.78}{0.356} &\secondres{\scalebox{0.78}{0.270}} &\secondres{\scalebox{0.78}{0.307}} &\scalebox{0.78}{0.641} &\scalebox{0.78}{0.639} &\scalebox{0.78}{0.347} &\scalebox{0.78}{0.417} &\scalebox{0.78}{0.301} &\scalebox{0.78}{0.319} &\scalebox{0.78}{0.330} &\scalebox{0.78}{0.401} &\scalebox{0.78}{0.282} &\scalebox{0.78}{0.375} &\scalebox{0.78}{0.291} &\scalebox{0.78}{0.381} &\scalebox{0.78}{0.261} &\scalebox{0.78}{0.381} &\scalebox{0.78}{0.885} &\scalebox{0.78}{0.711} \\ %&\secondres{\scalebox{0.78}{0.235}} &\secondres{\scalebox{0.78}{0.280}}\\
    \midrule
     \multicolumn{2}{c|}{\scalebox{0.78}{{$1^{\text{st}}$ Count}}} & \scalebox{0.78}{\boldres{16}} & \scalebox{0.78}{\boldres{22}} & \scalebox{0.78}{6} & \scalebox{0.78}{\secondres{12}} & \scalebox{0.78}{\secondres{12}} & \scalebox{0.78}{11} & \scalebox{0.78}{3} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{1} & \scalebox{0.78}{0} & \scalebox{0.78}{3} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{4} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} \\ %& \scalebox{0.78}{2} & \scalebox{0.78}{1}\\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{\textbf{iTransformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\update{RLinear}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Crossformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TiDE}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimesNet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{SCINet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Stationary}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Autoformer}}} \\ %& \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Informer}}} \\
    \multicolumn{2}{c}{} 
    & \multicolumn{2}{c}{\scalebox{0.8}{(\textbf{Ours})}} 
    & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023revisiting}}} 
    & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{PatchTST}}} 
    & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Crossformer}}} 
    & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{das2023long}}} 
    & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Timesnet}}} 
    & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{DLinear}}} 
    & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{SCINet}}} 
    & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{fedformer}}} 
    & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Stationary}}} 
    & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Autoformer}}} \\ % & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Informer}}} \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}
    \multicolumn{2}{c}{Metric} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}\\
    \toprule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Merchant}}} 
    & \scalebox{0.78}{12} & \boldres{\scalebox{0.78}{0.058}} & \boldres{\scalebox{0.78}{0.126}} & \scalebox{0.78}{0.139} & \scalebox{0.78}{0.232}  &\scalebox{0.78}{0.072} & \scalebox{0.78}{0.155} & \secondres{\scalebox{0.78}{{0.068}}} & \secondres{\scalebox{0.78}{{0.141}}} & \scalebox{0.78}{0.173} & \scalebox{0.78}{0.273} & \scalebox{0.78}{0.088} & \scalebox{0.78}{0.177} & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.183} & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.310} &\scalebox{0.78}{0.277} &\scalebox{0.78}{0.384} &\scalebox{0.78}{0.143} &\scalebox{0.78}{0.243} & \scalebox{0.78}{0.365} & \scalebox{0.78}{0.444} \\ % &\scalebox{0.78}{0.489} &\scalebox{0.78}{0.459}\\
    & \scalebox{0.78}{24} & \boldres{\scalebox{0.78}{0.066}} & \boldres{\scalebox{0.78}{0.138}} & \scalebox{0.78}{0.155} & \scalebox{0.78}{0.250} & \secondres{\scalebox{0.78}{{0.079}}} & \scalebox{0.78}{0.164} & \scalebox{0.78}{0.091} & \secondres{\scalebox{0.78}{{0.161}}} & \scalebox{0.78}{0.170} & \scalebox{0.78}{0.274} & \scalebox{0.78}{0.103} & \scalebox{0.78}{0.195}  & \scalebox{0.78}{0.105} & \scalebox{0.78}{0.200} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.323} &\scalebox{0.78}{0.268} &\scalebox{0.78}{0.378} &\scalebox{0.78}{0.167} &\scalebox{0.78}{0.270} & \scalebox{0.78}{0.669} & \scalebox{0.78}{0.636} \\ % &\scalebox{0.78}{0.507} &\scalebox{0.78}{0.461}\\
    & \scalebox{0.78}{72} & \boldres{\scalebox{0.78}{0.079}} & \boldres{\scalebox{0.78}{0.157}} & \scalebox{0.78}{0.156} & \scalebox{0.78}{0.252} &\scalebox{0.78}{0.090} & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.123} & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.197} & \scalebox{0.78}{0.298} & \secondres{\scalebox{0.78}{{0.089}}} & \secondres{\scalebox{0.78}{{0.180}}} & \scalebox{0.78}{0.116} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.388} & \scalebox{0.78}{0.431}  & \scalebox{0.78}{0.281}& \scalebox{0.78}{0.390} & \scalebox{0.78}{0.193} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.404} & \scalebox{0.78}{0.479} \\ % &\scalebox{0.78}{0.523} &\scalebox{0.78}{0.473}\\
    & \scalebox{0.78}{144} & \boldres{\scalebox{0.78}{0.086}} & \boldres{\scalebox{0.78}{0.167}} & \scalebox{0.78}{0.157} & \scalebox{0.78}{0.253} &\scalebox{0.78}{0.093} & \scalebox{0.78}{0.185} & \scalebox{0.78}{0.185} & \scalebox{0.78}{0.218} & \scalebox{0.78}{0.208} & \scalebox{0.78}{0.311} & \secondres{\scalebox{0.78}{{0.091}}} & \secondres{\scalebox{0.78}{{0.183}}} & \scalebox{0.78}{0.124} & \scalebox{0.78}{0.225}  & \scalebox{0.78}{0.459} & \scalebox{0.78}{0.477} & \scalebox{0.78}{0.359} & \scalebox{0.78}{0.453} & \scalebox{0.78}{0.183} & \scalebox{0.78}{0.294} & \scalebox{0.78}{0.536} & \scalebox{0.78}{0.566} \\ % &\scalebox{0.78}{0.543} &\scalebox{0.78}{0.483}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.072}} & \boldres{\scalebox{0.78}{0.147}} & \scalebox{0.78}{0.152} & \scalebox{0.78}{0.247} & \secondres{\scalebox{0.78}{{0.084}}} & \secondres{\scalebox{0.78}{{0.171}}} &\scalebox{0.78}{0.117} &\scalebox{0.78}{0.181} & \scalebox{0.78}{0.187} & \scalebox{0.78}{0.289} & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.184}  & \scalebox{0.78}{0.110} & \scalebox{0.78}{0.206} & \scalebox{0.78}{0.316} & \scalebox{0.78}{0.385}  &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.401} &\scalebox{0.78}{0.172} &\scalebox{0.78}{0.277} & \scalebox{0.78}{0.494} & \scalebox{0.78}{0.531} \\ % &\scalebox{0.78}{0.516} &\scalebox{0.78}{0.469}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Wealth}}} 
    & \scalebox{0.78}{12} & \boldres{\scalebox{0.78}{0.189}} & \boldres{\scalebox{0.78}{0.205}} & \scalebox{0.78}{0.479} & \scalebox{0.78}{0.411} &\secondres{\scalebox{0.78}{{0.255}}} & \scalebox{0.78}{0.250} & \scalebox{0.78}{0.270} & \secondres{\scalebox{0.78}{{0.208}}} & \scalebox{0.78}{0.486} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.275} & \scalebox{0.78}{0.277}  & \scalebox{0.78}{0.380} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.525} & \scalebox{0.78}{0.451}  & \scalebox{0.78}{0.553} & \scalebox{0.78}{0.508} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.332} & \scalebox{0.78}{0.653} & \scalebox{0.78}{0.555} \\ % &\scalebox{0.78}{0.837} &\scalebox{0.78}{0.470}\\
    & \scalebox{0.78}{24} & \boldres{\scalebox{0.78}{0.254}} & \secondres{\scalebox{0.78}{0.244}} & \scalebox{0.78}{0.543} & \scalebox{0.78}{0.446} & \scalebox{0.78}{{0.320}} & \scalebox{0.78}{{0.291}} & \scalebox{0.78}{0.329} & \boldres{\scalebox{0.78}{{0.233}}} & \scalebox{0.78}{0.545} & \scalebox{0.78}{0.463} & \secondres{\scalebox{0.78}{0.300}} & \scalebox{0.78}{0.285}  & \scalebox{0.78}{0.456} & \scalebox{0.78}{0.397} & \scalebox{0.78}{0.583} & \scalebox{0.78}{0.479}  & \scalebox{0.78}{0.567} & \scalebox{0.78}{0.514} & \scalebox{0.78}{0.430} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.761} & \scalebox{0.78}{0.611} \\ % &\scalebox{0.78}{0.905} &\scalebox{0.78}{0.502}\\
    & \scalebox{0.78}{72} & \secondres{\scalebox{0.78}{0.421}} & \scalebox{0.78}{0.327} & \scalebox{0.78}{0.634} & \scalebox{0.78}{0.481} &\scalebox{0.78}{{0.459}} & \scalebox{0.78}{0.360} & \scalebox{0.78}{0.484} & \boldres{\scalebox{0.78}{{0.324}}} & \scalebox{0.78}{0.651} & \scalebox{0.78}{0.510} & \boldres{\scalebox{0.78}{0.384}} & \secondres{\scalebox{0.78}{0.326}}  & \scalebox{0.78}{0.555} & \scalebox{0.78}{0.438} & \scalebox{0.78}{0.761} & \scalebox{0.78}{0.558}  & \scalebox{0.78}{0.636} & \scalebox{0.78}{0.548} & \scalebox{0.78}{0.573} & \scalebox{0.78}{0.454} & \scalebox{0.78}{0.857} & \scalebox{0.78}{0.658} \\ % &\scalebox{0.78}{1.069} &\scalebox{0.78}{0.573}\\
    & \scalebox{0.78}{144} & \secondres{\scalebox{0.78}{0.517}} & \boldres{\scalebox{0.78}{0.379}} & \scalebox{0.78}{0.683} & \scalebox{0.78}{0.504} &\scalebox{0.78}{{0.541}} & \scalebox{0.78}{0.404} & \scalebox{0.78}{0.633} & \scalebox{0.78}{{0.388}} & \scalebox{0.78}{0.698} & \scalebox{0.78}{0.526} & \boldres{\scalebox{0.78}{0.481}} & \secondres{\scalebox{0.78}{0.383}}  & \scalebox{0.78}{0.611} & \scalebox{0.78}{0.459} & \scalebox{0.78}{0.770} & \scalebox{0.78}{0.568}  & \scalebox{0.78}{0.744} & \scalebox{0.78}{0.604} & \scalebox{0.78}{0.637}& \scalebox{0.78}{0.498} & \scalebox{0.78}{0.817} & \scalebox{0.78}{0.627} \\ % &\scalebox{0.78}{1.094} &\scalebox{0.78}{0.622}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.345}} & \secondres{\scalebox{0.78}{0.289}} & \scalebox{0.78}{0.585} & \scalebox{0.78}{0.461} &\scalebox{0.78}{{0.394}} &\scalebox{0.78}{0.326} &\scalebox{0.78}{0.429} & \boldres{\scalebox{0.78}{{0.288}}} & \scalebox{0.78}{0.595} & \scalebox{0.78}{0.481} &\secondres{\scalebox{0.78}{0.360}} &\scalebox{0.78}{0.318}  & \scalebox{0.78}{0.501} & \scalebox{0.78}{0.412} & \scalebox{0.78}{0.660} & \scalebox{0.78}{0.514}  & \scalebox{0.78}{0.625} & \scalebox{0.78}{0.543} & \scalebox{0.78}{0.499} & \scalebox{0.78}{0.415} & \scalebox{0.78}{0.772} & \scalebox{0.78}{0.612} \\ % &\scalebox{0.78}{0.976} &\scalebox{0.78}{0.542}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Finance}}} 
    & \scalebox{0.78}{12} & \boldres{\scalebox{0.78}{0.123}} & \boldres{\scalebox{0.78}{0.170}} & \scalebox{0.78}{0.329} & \scalebox{0.78}{0.304} & \secondres{\scalebox{0.78}{{0.164}}} & \secondres{\scalebox{0.78}{{0.206}}} & \scalebox{0.78}{4.630} & \scalebox{0.78}{0.520} & \scalebox{0.78}{0.512} & \scalebox{0.78}{0.350} &\scalebox{0.78}{0.465} &\scalebox{0.78}{0.291}   & \scalebox{0.78}{0.321} & \scalebox{0.78}{0.271} & \scalebox{0.78}{1.865}& \scalebox{0.78}{0.602} & \scalebox{0.78}{1.537} & \scalebox{0.78}{0.538}& \scalebox{0.78}{0.537} & \scalebox{0.78}{0.384} & \scalebox{0.78}{1.651} & \scalebox{0.78}{0.593} \\ % &\scalebox{0.78}{7.159} &\scalebox{0.78}{0.911}\\
    & \scalebox{0.78}{24} & \boldres{\scalebox{0.78}{0.158}} & \boldres{\scalebox{0.78}{0.197}} & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.332} & \secondres{\scalebox{0.78}{{0.198}}} & \secondres{\scalebox{0.78}{{0.228}}} & \scalebox{0.78}{4.987} & \scalebox{0.78}{0.568} & \scalebox{0.78}{0.635} & \scalebox{0.78}{0.388}  &\scalebox{0.78}{0.503} &\scalebox{0.78}{0.297}  & \scalebox{0.78}{0.464} & \scalebox{0.78}{0.318} & \scalebox{0.78}{2.228}& \scalebox{0.78}{0.664} & \scalebox{0.78}{1.553} & \scalebox{0.78}{0.547} & \scalebox{0.78}{0.551} & \scalebox{0.78}{0.386} & \scalebox{0.78}{1.671} & \scalebox{0.78}{0.594} \\ % &\scalebox{0.78}{7.328} &\scalebox{0.78}{0.915}\\
    & \scalebox{0.78}{72} & \boldres{\scalebox{0.78}{0.212}} & \boldres{\scalebox{0.78}{0.240}}& \scalebox{0.78}{0.436} & \scalebox{0.78}{0.353}& \secondres{\scalebox{0.78}{{0.268}}} & \secondres{\scalebox{0.78}{{0.273}}} & \scalebox{0.78}{5.631} & \scalebox{0.78}{0.675} & \scalebox{0.78}{1.239} & \scalebox{0.78}{0.490} &\scalebox{0.78}{0.534} &\scalebox{0.78}{0.310}  & \scalebox{0.78}{0.986} & \scalebox{0.78}{0.423} & \scalebox{0.78}{3.084}& \scalebox{0.78}{0.793}  & \scalebox{0.78}{1.612} &\scalebox{0.78}{0.554} & \scalebox{0.78}{2.004} & \scalebox{0.78}{0.853} & \scalebox{0.78}{2.054} & \scalebox{0.78}{0.758} \\ % &\scalebox{0.78}{7.967} &\scalebox{0.78}{1.004}\\
    & \scalebox{0.78}{144} & \boldres{\scalebox{0.78}{0.245}} & \boldres{\scalebox{0.78}{0.257}} & \scalebox{0.78}{0.429} & \scalebox{0.78}{0.355}& \secondres{\scalebox{0.78}{{0.293}}} & \secondres{\scalebox{0.78}{{0.286}}} & \scalebox{0.78}{6.083} & \scalebox{0.78}{0.708} & \scalebox{0.78}{1.562} & \scalebox{0.78}{0.538} &\scalebox{0.78}{0.564} &\scalebox{0.78}{0.333}   & \scalebox{0.78}{1.287} & \scalebox{0.78}{0.473} & \scalebox{0.78}{4.089}& \scalebox{0.78}{0.875} & \scalebox{0.78}{1.784} & \scalebox{0.78}{0.636} & \scalebox{0.78}{2.379} & \scalebox{0.78}{0.947} & \scalebox{0.78}{2.114} & \scalebox{0.78}{0.778} \\ % &\scalebox{0.78}{7.832} &\scalebox{0.78}{0.995}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.184}} & \boldres{\scalebox{0.78}{0.216}} & \scalebox{0.78}{0.395} & \scalebox{0.78}{0.336} & \secondres{\scalebox{0.78}{{0.231}}} & \secondres{\scalebox{0.78}{{0.248}}} & \scalebox{0.78}{5.333} & \scalebox{0.78}{0.618} & \scalebox{0.78}{0.987} & \scalebox{0.78}{0.442} &\scalebox{0.78}{0.516} &\scalebox{0.78}{0.308}  & \scalebox{0.78}{0.765} & \scalebox{0.78}{0.372} & \scalebox{0.78}{2.817} & \scalebox{0.78}{0.734} & \scalebox{0.78}{1.621} & \scalebox{0.78}{0.569} & \scalebox{0.78}{1.368} & \scalebox{0.78}{0.643} & \scalebox{0.78}{1.872} & \scalebox{0.78}{0.681} \\ % &\scalebox{0.78}{7.571} &\scalebox{0.78}{0.956}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Terminal}}} 
    & \scalebox{0.78}{12} & \boldres{\scalebox{0.78}{0.051}} & \boldres{\scalebox{0.78}{0.127}} & \scalebox{0.78}{0.168} & \scalebox{0.78}{0.272} &\scalebox{0.78}{0.068} & \scalebox{0.78}{0.164} & \secondres{\scalebox{0.78}{{0.055}}} & \secondres{\scalebox{0.78}{{0.140}}} & \scalebox{0.78}{0.212} & \scalebox{0.78}{0.304} &\scalebox{0.78}{0.074} &\scalebox{0.78}{0.169}   & \scalebox{0.78}{0.096} & \scalebox{0.78}{0.198} & \scalebox{0.78}{0.199} & \scalebox{0.78}{0.301}  &\scalebox{0.78}{0.268} &\scalebox{0.78}{0.379} & \scalebox{0.78}{0.140} & \scalebox{0.78}{0.252} & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.461} \\ % &\scalebox{0.78}{0.279} &\scalebox{0.78}{0.365}\\
    & \scalebox{0.78}{24} & \boldres{\scalebox{0.78}{0.059}} & \boldres{\scalebox{0.78}{0.139}} & \scalebox{0.78}{0.185} & \scalebox{0.78}{0.290} &\scalebox{0.78}{0.074} & \scalebox{0.78}{0.173} & \secondres{\scalebox{0.78}{{0.065}}} & \secondres{\scalebox{0.78}{{0.155}}} & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.301} &\scalebox{0.78}{0.081} &\scalebox{0.78}{0.178}  & \scalebox{0.78}{0.105} & \scalebox{0.78}{0.209} & \scalebox{0.78}{0.225} & \scalebox{0.78}{0.325}  & \scalebox{0.78}{0.256} & \scalebox{0.78}{0.370} & \scalebox{0.78}{0.174} & \scalebox{0.78}{0.289} & \scalebox{0.78}{0.708} & \scalebox{0.78}{0.644} \\ % &\scalebox{0.78}{0.302} &\scalebox{0.78}{0.378}\\
    & \scalebox{0.78}{72} & \boldres{\scalebox{0.78}{0.071}} & \boldres{\scalebox{0.78}{0.160}} & \scalebox{0.78}{0.183} & \scalebox{0.78}{0.291} &\scalebox{0.78}{0.081} & \scalebox{0.78}{0.187} & \secondres{\scalebox{0.78}{{0.077}}} & \secondres{\scalebox{0.78}{{0.170}}} & \scalebox{0.78}{0.222} & \scalebox{0.78}{0.316} &\scalebox{0.78}{0.077} &\scalebox{0.78}{0.178}  & \scalebox{0.78}{0.109} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.317} & \scalebox{0.78}{0.338}  & \scalebox{0.78}{0.285} & \scalebox{0.78}{0.396} & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.321} & \scalebox{0.78}{0.510} & \scalebox{0.78}{0.552} \\ % &\scalebox{0.78}{0.313} &\scalebox{0.78}{0.377}\\
    & \scalebox{0.78}{144} & \boldres{\scalebox{0.78}{0.079}} & \boldres{\scalebox{0.78}{0.171}} & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.292} & \scalebox{0.78}{0.085} & \scalebox{0.78}{0.193} & \secondres{\scalebox{0.78}{{0.085}}} & \secondres{\scalebox{0.78}{{0.181}}} & \scalebox{0.78}{0.229} & \scalebox{0.78}{0.322}  &\scalebox{0.78}{0.088} &\scalebox{0.78}{0.192}  & \scalebox{0.78}{0.113} & \scalebox{0.78}{0.220} & \scalebox{0.78}{0.378} & \scalebox{0.78}{0.425}  & \scalebox{0.78}{0.372} & \scalebox{0.78}{0.468} & \scalebox{0.78}{0.204} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.468} & \scalebox{0.78}{0.528} \\ % &\scalebox{0.78}{0.329} &\scalebox{0.78}{0.393}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.065}} & \boldres{\scalebox{0.78}{0.150}} & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.286} &\scalebox{0.78}{0.077} &\scalebox{0.78}{0.179} & \secondres{\scalebox{0.78}{{0.071}}} & \secondres{\scalebox{0.78}{{0.162}}} & \scalebox{0.78}{0.216} & \scalebox{0.78}{0.311} &\scalebox{0.78}{0.080} &\scalebox{0.78}{0.179}  & \scalebox{0.78}{0.106} & \scalebox{0.78}{0.210} & \scalebox{0.78}{0.280} & \scalebox{0.78}{0.360}  & \scalebox{0.78}{0.295} & \scalebox{0.78}{0.403} & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.296} & \scalebox{0.78}{0.518} & \scalebox{0.78}{0.547} \\ % &\scalebox{0.78}{0.306} &\scalebox{0.78}{0.378}\\
    \midrule

     \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Payment}}} 
    & \scalebox{0.78}{12} & \boldres{\scalebox{0.78}{0.050}} & \boldres{\scalebox{0.78}{0.121}} & \scalebox{0.78}{0.123} & \scalebox{0.78}{0.230} & \secondres{\scalebox{0.78}{{0.065}}} & \scalebox{0.78}{0.156} & \scalebox{0.78}{0.152} & \secondres{\scalebox{0.78}{{0.145}}} & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.265} &\scalebox{0.78}{0.094} &\scalebox{0.78}{0.171}  & \scalebox{0.78}{0.090} & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.164} & \scalebox{0.78}{0.249}  & \scalebox{0.78}{0.272} & \scalebox{0.78}{0.349} & \scalebox{0.78}{0.129} & \scalebox{0.78}{0.229} & \scalebox{0.78}{0.382} & \scalebox{0.78}{0.437} \\ % &\scalebox{0.78}{0.492} &\scalebox{0.78}{0.347}\\
    & \scalebox{0.78}{24} & \boldres{\scalebox{0.78}{0.062}} &\boldres{\scalebox{0.78}{0.135}} & \scalebox{0.78}{0.144} & \scalebox{0.78}{0.249} & \secondres{\scalebox{0.78}{{0.077}}} & \scalebox{0.78}{0.167} & \scalebox{0.78}{0.178} & \secondres{\scalebox{0.78}{{0.165}}} & \scalebox{0.78}{0.183} & \scalebox{0.78}{0.266} &\scalebox{0.78}{0.099} &\scalebox{0.78}{0.178}  & \scalebox{0.78}{0.108} & \scalebox{0.78}{0.196} & \scalebox{0.78}{0.216} & \scalebox{0.78}{0.280} & \scalebox{0.78}{0.265} & \scalebox{0.78}{0.343} & \scalebox{0.78}{0.157} & \scalebox{0.78}{0.266} & \scalebox{0.78}{0.345} & \scalebox{0.78}{0.412} \\ % &\scalebox{0.78}{0.514} &\scalebox{0.78}{0.367}\\
    & \scalebox{0.78}{72} & \boldres{\scalebox{0.78}{0.082}} & \boldres{\scalebox{0.78}{0.155}} & \scalebox{0.78}{0.151} & \scalebox{0.78}{0.251}  & \secondres{\scalebox{0.78}{{0.094}}} & \secondres{\scalebox{0.78}{{0.184}}} & \scalebox{0.78}{0.236} & \scalebox{0.78}{0.193} & \scalebox{0.78}{0.226} & \scalebox{0.78}{0.287} &\scalebox{0.78}{0.111} &\scalebox{0.78}{0.189}  & \scalebox{0.78}{0.129} & \scalebox{0.78}{0.209} & \scalebox{0.78}{0.360} & \scalebox{0.78}{0.370}  & \scalebox{0.78}{0.284} & \scalebox{0.78}{0.360} & \scalebox{0.78}{0.183} & \scalebox{0.78}{0.291} & \scalebox{0.78}{0.437} & \scalebox{0.78}{0.471} \\ % &\scalebox{0.78}{0.523} &\scalebox{0.78}{0.359}\\
    & \scalebox{0.78}{144} & \boldres{\scalebox{0.78}{0.093}} & \boldres{\scalebox{0.78}{0.166}} & \scalebox{0.78}{0.154} & \scalebox{0.78}{0.251} & \secondres{\scalebox{0.78}{{0.101}}} & \scalebox{0.78}{0.190} & \scalebox{0.78}{0.260} & \scalebox{0.78}{0.214} & \scalebox{0.78}{0.240} & \scalebox{0.78}{0.294} &\scalebox{0.78}{0.115} & \secondres{\scalebox{0.78}{{0.189}}}  & \scalebox{0.78}{0.138} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.410} & \scalebox{0.78}{0.391}  & \scalebox{0.78}{0.379} & \scalebox{0.78}{0.441} & \scalebox{0.78}{0.194} & \scalebox{0.78}{0.296} & \scalebox{0.78}{0.501} & \scalebox{0.78}{0.518} \\ % &\scalebox{0.78}{0.547} &\scalebox{0.78}{0.386}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.072}} & \boldres{\scalebox{0.78}{0.144}} & \scalebox{0.78}{0.143} & \scalebox{0.78}{0.245} & \secondres{\scalebox{0.78}{{0.084}}} & \secondres{\scalebox{0.78}{{0.174}}} &\scalebox{0.78}{0.207} &\scalebox{0.78}{0.179} & \scalebox{0.78}{0.208} & \scalebox{0.78}{0.278} &\scalebox{0.78}{0.105} &\scalebox{0.78}{0.182}  & \scalebox{0.78}{0.116} & \scalebox{0.78}{0.200} & \scalebox{0.78}{0.288} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.373} & \scalebox{0.78}{0.166} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.417} & \scalebox{0.78}{0.460} \\ % &\scalebox{0.78}{0.519} &\scalebox{0.78}{0.365}\\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Customer}}} 
    & \scalebox{0.78}{12} & \boldres{\scalebox{0.78}{0.065}} & \boldres{\scalebox{0.78}{0.129}} & \scalebox{0.78}{0.191} & \scalebox{0.78}{0.247} & \secondres{\scalebox{0.78}{{0.091}}} & \scalebox{0.78}{{0.160}} & \scalebox{0.78}{0.243} & \secondres{\scalebox{0.78}{0.156}} & \scalebox{0.78}{0.267} & \scalebox{0.78}{0.289}  &\scalebox{0.78}{0.123} &\scalebox{0.78}{0.180}  & \scalebox{0.78}{0.143} & \scalebox{0.78}{0.195} & \scalebox{0.78}{0.310} & \scalebox{0.78}{0.326}  & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.366} & \scalebox{0.78}{0.175} & \scalebox{0.78}{0.243} & \scalebox{0.78}{0.640} & \scalebox{0.78}{0.580} \\ % &\scalebox{0.78}{0.828} &\scalebox{0.78}{0.427}\\
    & \scalebox{0.78}{24} & \boldres{\scalebox{0.78}{0.078}} & \boldres{\scalebox{0.78}{0.141}} & \scalebox{0.78}{0.214} & \scalebox{0.78}{0.264} & \secondres{\scalebox{0.78}{{0.107}}} & \secondres{\scalebox{0.78}{{0.173}}} & \scalebox{0.78}{0.293} & \scalebox{0.78}{0.177} & \scalebox{0.78}{0.267}& \scalebox{0.78}{0.291} &\scalebox{0.78}{0.130} &\scalebox{0.78}{0.183}  & \scalebox{0.78}{0.170} & \scalebox{0.78}{0.212} & \scalebox{0.78}{0.338} & \scalebox{0.78}{0.344} & \scalebox{0.78}{0.313} & \scalebox{0.78}{0.369} & \scalebox{0.78}{0.188} & \scalebox{0.78}{0.264} & \scalebox{0.78}{0.763} & \scalebox{0.78}{0.642} \\ % &\scalebox{0.78}{0.860} &\scalebox{0.78}{0.439}\\
    & \scalebox{0.78}{72} & \boldres{\scalebox{0.78}{0.108}} & \boldres{\scalebox{0.78}{0.161}} & \scalebox{0.78}{0.222} & \scalebox{0.78}{0.266} & \secondres{\scalebox{0.78}{{0.131}}} & \secondres{\scalebox{0.78}{{0.190}}} & \scalebox{0.78}{0.331} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.334} & \scalebox{0.78}{0.317} &\scalebox{0.78}{0.149} &\scalebox{0.78}{0.196}  & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.228} & \scalebox{0.78}{0.511} & \scalebox{0.78}{0.408} & \scalebox{0.78}{0.330} & \scalebox{0.78}{0.374} & \scalebox{0.78}{0.267} & \scalebox{0.78}{0.324} & \scalebox{0.78}{0.616} & \scalebox{0.78}{0.564} \\ % &\scalebox{0.78}{0.904} &\scalebox{0.78}{0.451}\\
    & \scalebox{0.78}{144} & \boldres{\scalebox{0.78}{0.126}} & \boldres{\scalebox{0.78}{0.172}} & \scalebox{0.78}{0.227} & \scalebox{0.78}{0.268} & \secondres{\scalebox{0.78}{{0.141}}} & \secondres{\scalebox{0.78}{{0.195}}} & \scalebox{0.78}{0.368} & \scalebox{0.78}{0.226} & \scalebox{0.78}{0.363} & \scalebox{0.78}{0.332} &\scalebox{0.78}{0.166} &\scalebox{0.78}{0.206}  & \scalebox{0.78}{0.222} & \scalebox{0.78}{0.239} & \scalebox{0.78}{0.687} & \scalebox{0.78}{0.461} & \scalebox{0.78}{0.450}& \scalebox{0.78}{0.456} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.373} & \scalebox{0.78}{0.658} & \scalebox{0.78}{0.586} \\ % &\scalebox{0.78}{0.903} &\scalebox{0.78}{0.458}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.094}} & \boldres{\scalebox{0.78}{0.150}} & \scalebox{0.78}{0.214} & \scalebox{0.78}{0.261} & \secondres{\scalebox{0.78}{{0.118}}} & \secondres{\scalebox{0.78}{{0.180}}} &\scalebox{0.78}{0.309} &\scalebox{0.78}{0.194} & \scalebox{0.78}{0.308} & \scalebox{0.78}{0.307} &\scalebox{0.78}{0.142} &\scalebox{0.78}{0.191}  & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.461} & \scalebox{0.78}{0.385} & \scalebox{0.78}{0.350} & \scalebox{0.78}{0.391} & \scalebox{0.78}{0.242} & \scalebox{0.78}{0.301} & \scalebox{0.78}{0.669} & \scalebox{0.78}{0.593} \\ % &\scalebox{0.78}{0.874} &\scalebox{0.78}{0.444}\\
     \midrule
     \multicolumn{2}{c|}{\scalebox{0.78}{{$1^{\text{st}}$ Count}}} & \scalebox{0.78}{\boldres{28}} & \scalebox{0.78}{\boldres{27}} &\scalebox{0.78}{0}& \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{\secondres{3}} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{\secondres{2}} & \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0} \\
    \bottomrule
  \end{tabular}
